Forces between static-light mesons

The isospin, spin and parity dependent potential of a pair of static-light mesons is computed using Wilson twisted mass lattice QCD with two flavors of degenerate dynamical quarks. From the results a simple rule can be deduced stating, which isospin, spin and parity combinations correspond to attractive and which to repulsive forces.

==> FIG001.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
  \setlength{\unitlength}{0.0500bp}%
  \begin{picture}(7652.00,3910.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(2064,865){\makebox(0,0)[r]{\strut{}$2 m(S)-800 \,$MeV}}%
      \put(2064,1482){\makebox(0,0)[r]{\strut{}$2 m(S)-400 \,$MeV}}%
      \put(2064,2099){\makebox(0,0)[r]{\strut{}$2 m(S)$}}%
      \put(2064,2657){\makebox(0,0)[r]{\strut{}$m(S)+m(P_-)$}}%
      \put(2064,3333){\makebox(0,0)[r]{\strut{}$2 m(S)+800 \,$MeV}}%
      \put(2209,320){\makebox(0,0){\strut{} 0}}%
      \put(2833,320){\makebox(0,0){\strut{} 0.1}}%
      \put(3456,320){\makebox(0,0){\strut{} 0.2}}%
      \put(4079,320){\makebox(0,0){\strut{} 0.3}}%
      \put(4703,320){\makebox(0,0){\strut{} 0.4}}%
      \put(5326,320){\makebox(0,0){\strut{} 0.5}}%
      \put(5949,320){\makebox(0,0){\strut{} 0.6}}%
      \put(6573,320){\makebox(0,0){\strut{} 0.7}}%
      \put(7196,320){\makebox(0,0){\strut{} 0.8}}%
      \put(160,2099){\rotatebox{90}{\makebox(0,0){\strut{}$B B$ potential in $\textrm{MeV}$}}}%
      \put(4770,80){\makebox(0,0){\strut{}$B$ meson separation $R$ in $\textrm{fm}$}}%
      \put(4770,3638){\makebox(0,0){\strut{}}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(6645,1383){\makebox(0,0)[r]{\strut{}$\psi^{(1)} \psi^{(2)} = uu$, $\Gamma = 1 \ \, $}}%
      \csname LTb\endcsname%
      \put(6645,1143){\makebox(0,0)[r]{\strut{}$\psi^{(1)} \psi^{(2)} = uu$, $\Gamma = \gamma_0$}}%
      \csname LTb\endcsname%
      \put(6645,903){\makebox(0,0)[r]{\strut{}$\psi^{(1)} \psi^{(2)} = uu$, $\Gamma = \gamma_5$}}%
      \csname LTb\endcsname%
      \put(6645,663){\makebox(0,0)[r]{\strut{}$\psi^{(1)} \psi^{(2)} = uu$, $\Gamma = \gamma_3$}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{FIG001}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> FIG002.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
  \setlength{\unitlength}{0.0500bp}%
  \begin{picture}(7652.00,2606.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(2064,867){\makebox(0,0)[r]{\strut{}$2 m(S)-800 \,$MeV}}%
      \put(2064,1486){\makebox(0,0)[r]{\strut{}$2 m(S)-400 \,$MeV}}%
      \put(2064,2105){\makebox(0,0)[r]{\strut{}$2 m(S)$}}%
      \put(2160,320){\makebox(0,0){\strut{} 0}}%
      \put(2789,320){\makebox(0,0){\strut{} 0.1}}%
      \put(3419,320){\makebox(0,0){\strut{} 0.2}}%
      \put(4048,320){\makebox(0,0){\strut{} 0.3}}%
      \put(4677,320){\makebox(0,0){\strut{} 0.4}}%
      \put(5306,320){\makebox(0,0){\strut{} 0.5}}%
      \put(5936,320){\makebox(0,0){\strut{} 0.6}}%
      \put(6565,320){\makebox(0,0){\strut{} 0.7}}%
      \put(7194,320){\makebox(0,0){\strut{} 0.8}}%
      \put(160,1447){\rotatebox{90}{\makebox(0,0){\strut{}$B B$ potential in $\textrm{MeV}$}}}%
      \put(4770,80){\makebox(0,0){\strut{}$B$ meson separation $R$ in $\textrm{fm}$}}%
      \put(4770,2334){\makebox(0,0){\strut{}}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(6645,903){\makebox(0,0)[r]{\strut{}HYP2 static action}}%
      \csname LTb\endcsname%
      \put(6645,663){\makebox(0,0)[r]{\strut{}no smearing}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{FIG002}}%
    \gplfronttext
  \end{picture}%
\endgroup

